Incremental Parsing with Minimal Features Using Bi-Directional LSTM

Recently, neural network approaches for parsing have largely automated the combination of individual features, but still rely on (often a larger number of) atomic features created from human linguistic intuition, and potentially omitting important global context. To further reduce feature engineering to the bare minimum, we use bi-directional LSTM sentence representations to model a parser state with only three sentence positions, which automatically identifies important aspects of the entire sentence. This model achieves state-of-the-art results among greedy dependency parsers for English. We also introduce a novel transition system for constituency parsing which does not require binarization, and together with the above architecture, achieves state-of-the-art results among greedy parsers for both English and Chinese.

==> network-diagram-2layer.tex <==
\resizebox{\linewidth}{!}{

\begin{tikzpicture}[shorten >=1pt,->,draw=black!50, node distance=1cm]
    \tikzstyle{every pin edge}=[<-,shorten <=1pt]
    \tikzstyle{neuron}=[circle,fill=black!25,minimum size=15pt,inner sep=0pt]
    \tikzstyle{annot} = [text width=6em, text centered];
    \tikzstyle{forward lstm}=[neuron, fill=orange!50];
    \tikzstyle{backward lstm}=[neuron, fill=blue!50];


  
    \foreach \name / \x in {1,...,5}
        {
        \node[annot] (H-\name) at (2*\x, -5) {$h_{\name}$};

        \node[annot] (O2-\name) at (2*\x, -7) {$f^2_{\name}$;$b^2_{\name}$};
        \node[backward lstm] (B2-\name) at (2*\x+0.5,-9) {};
        \node[forward lstm] (F2-\name) at (2*\x-0.5,-10) {};
        \node[annot] (O1-\name) at (2*\x, -12) {$f^1_{\name}$;$b^1_{\name}$};
        \node[backward lstm] (B1-\name) at (2*\x+0.5,-14) {};
        \node[forward lstm] (F1-\name) at (2*\x-0.5,-15) {};
        \node[annot] (I-\name) at (2*\x, -17) {$w_{\name}$;$t_{\name}$};

        \path[orange, thick] (O1-\name) edge (F2-\name);
        \path[blue, thick, dashed] (O1-\name) edge (B2-\name);
        \path[orange, thick] (F2-\name) edge (O2-\name);
        \path[blue, thick, dashed] (B2-\name) edge (O2-\name);

        \path[orange, thick] (I-\name) edge (F1-\name);
        \path[blue, thick, dashed] (I-\name) edge (B1-\name);
        \path[orange, thick] (F1-\name) edge (O1-\name);
        \path[blue, thick, dashed] (B1-\name) edge (O1-\name);

        \path[red, very thick] (O2-\name) edge (H-\name);
        \path[red, very thick, bend left] (O1-\name) edge (H-\name);
        }

    \foreach \left / \right in {1/2,2/3,3/4,4/5}
        {
        \path[orange, thick, bend right] (F2-\left) edge (F2-\right);
        \path[blue, thick, dashed, bend right] (B2-\right) edge (B2-\left);

        \path[orange, thick, bend right] (F1-\left) edge (F1-\right);
        \path[blue, thick, dashed, bend right] (B1-\right) edge (B1-\left);
        }
\end{tikzpicture}

}

==> network-diagram.tex <==
\resizebox{\linewidth}{!}{

\begin{tikzpicture}[shorten >=1pt,->,draw=black!50, node distance=1cm]
    \tikzstyle{every pin edge}=[<-,shorten <=1pt]
    \tikzstyle{neuron}=[circle,fill=black!25,minimum size=15pt,inner sep=0pt]
    \tikzstyle{annot} = [text width=6em, text centered];
    \tikzstyle{forward lstm}=[neuron, fill=orange!50];
    \tikzstyle{backward lstm}=[neuron, fill=blue!50];


  
    \foreach \name / \x in {1,...,5}
        {
        \node[annot] (O-\name) at (2*\x, -7) {$f_{\name}$;$b_{\name}$};
        \node[backward lstm] (B-\name) at (2*\x+0.5,-9) {};
        \node[forward lstm] (F-\name) at (2*\x-0.5,-10) {};
        \node[annot] (I-\name) at (2*\x, -12) {$w_{\name}$;$t_{\name}$};
        \path[orange, thick] (I-\name) edge (F-\name);
        \path[blue, thick, dashed] (I-\name) edge (B-\name);
        \path[orange, thick] (F-\name) edge (O-\name);
        \path[blue, thick, dashed] (B-\name) edge (O-\name);
        }

    \foreach \left / \right in {1/2,2/3,3/4,4/5}
        {
        \path[orange, thick, bend right] (F-\left) edge (F-\right);
        \path[blue, thick, dashed, bend right] (B-\right) edge (B-\left);
        }
\end{tikzpicture}

}
